Equalization with Expectation Propagation at Smoothing Level

In this paper we propose a smoothing turbo equalizer based on the expectation propagation (EP) algorithm with quite improved performance compared to the Kalman smoother, at similar complexity. In scenarios where high-order modulations or/and large memory channels are employed, the optimal BCJR algorithm is computationally unfeasible. In this situation, low-cost but suboptimal solutions, such as the linear minimum mean square error (LMMSE), are commonly used. Recently, EP has been proposed as a tool to improve the Kalman smoothing performance. In this paper we review these solutions to apply the EP at the smoothing level, rather than at the forward and backwards stages. Also, we better exploit the information coming from the channel decoder in the turbo equalization schemes. With these improvements we reduce the computational complexity, speed up convergence and outperform previous approaches. We included some simulation results to show the robust behavior of the proposed method regardless of the scenario, and its improvement in terms of performance in comparison with other EP-based solutions in the literature.

==> pics/4PAM5taps.tex <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
%
\begin{tikzpicture}[scale=1]



\begin{axis}[%
width=2.9in,
height=2in,
scale only axis,
every axis/.append style={font=\small},
xmajorgrids,
xmin=6,
xmax=15,
xlabel style={align=center}, xlabel={$\EbNo$ (dB)},
ymode=log,
ymin=1e-05,
ymax=1e-1,
yminorticks=true,
ylabel={BER},
%name=plot4,
%at=(plot1.right of south east), anchor=left of south west,
%at=(plot1.below south west),
%anchor=above north west,
ymajorgrids,
yminorgrids,
%title={\begin{tabular}{c}(a) $4$-PAM \end{tabular}},
%title={Channel $h=[0.407 \; 0.815 \; 0.407]\trs$},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,
,font=\footnotesize
}
]

\addplot [color=blue,solid,mark=triangle,mark size=2.2,line width=1.1,mark options={solid,,rotate=180}]
  table[row sep=crcr]{
5	0.0949586595052632	\\
6	0.0536083041157895	\\
7	0.0315994346736842	\\
8	0.0177573640210526	\\
9	0.00940267406315789	\\
10	0.00498847324210526	\\
11	0.00252265511578947	\\
12	0.000789576821052631	\\
13	0.000136677557894737	\\
14	1.38364526315789e-05	\\
15	1.41863157894737e-06	\\
};
\addlegendentry{LMMSE};

% S3 without turbo
\addplot [color=mycolor3,solid,mark=o,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
6	0.0276323038421053	\\
7	0.0133158636842105	\\
8	0.00675374443157895	\\
9	0.00313419002105263	\\
10	0.00117506323157895	\\
11	0.000270065842105263	\\
12	3.33677052631579e-05	\\
13	0	\\
14	0	\\
};
\addlegendentry{BEP \cite{Santos18}};


\addplot [color=mycolor1,solid,mark=+,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
5	0.0717526718421053	\\
6	0.0400711205894737	\\
7	0.0254280713368421	\\
8	0.015767546	\\
9	0.00917441421052631	\\
10	0.00501468063157895	\\
11	0.0030275452631579	\\
12	0.00129220747368421	\\
13	0.000341920736842105	\\
14	4.03987368421053e-05	\\
15	4.05021052631579e-06	\\
};
\addlegendentry{BP-EP \cite{Sun15}};


\addplot [color=mycolor,solid,mark=diamond,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
6	0.0493853827473684	\\
7	0.0274411990526316	\\
8	0.0143541842210526	\\
9	0.00715678668526316	\\
10	0.00377699283157895	\\
11	0.00162455167368421	\\
12	0.000288281147368421	\\
13	1.56864736842105e-05	\\
14	0	\\
};
\addlegendentry{SEP \cite{Santos17}};

\addplot [color=mycolor2,solid,mark=x,mark size=2.6,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
6	0.0276348371157895	\\
7	0.0133062011936842	\\
8	0.00674835982105263	\\
9	0.00315526582105263	\\
10	0.00117261464210526	\\
11	0.000253084115789474	\\
12	3.17640947368421e-05	\\
13	0	\\
14	0	\\
};
\addlegendentry{KSEP};


\end{axis}

\end{tikzpicture}%

==> pics/BER128QAM-7tapsTurbo.tex <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
%\definecolor{mycolor}{cmyk}{1,0,1,0}
%%\definecolor{mycolor1}{rgb}{1.00000,0.50000,0.00000}%
%\definecolor{mycolor2}{rgb}{0.00000,0.80000,1.00000}%
%\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%\definecolor{mycolor4}{rgb}{0.45, 0.31, 0.59}%
%\definecolor{mycolor5}{rgb}{0.6, 0.4, 0.8}
%\definecolor{carnationpink}{rgb}{1.0, 0.65, 0.79}
%\definecolor{auburn}{rgb}{0.43, 0.21, 0.1}
%
\begin{tikzpicture}[scale=1]

%\node[draw=none,fill=none] at (6.3,5.5) {$64$-QAM};


%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% 128QAM 7taps b11 %%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%

%\hspace{-0.1cm}

\begin{axis}[%
width=2.1in,
height=1.6in,
scale only axis,
every axis/.append style={font=\small},
xmajorgrids,
xmin=10,
xmax=21,
xlabel style={align=center}, xlabel={$\EbNo$ (dB)},
ymode=log,
ymin=1e-05,
ymax=2e-1,
yminorticks=true,
ylabel={BER},
name=plot1,
%at=(plot1.right of south east), anchor=left of south west,%
%at=(plot1.below south west),
%anchor=above north west,
ymajorgrids,
yminorgrids,
title={(a) After $\nturbo=0$ outer loops},
%title={Channel $h=[0.407 \; 0.815 \; 0.407]\trs$},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left
,font=\footnotesize
}
]


\addplot [color=blue,solid,mark=triangle,mark size=2.2,line width=1.1,mark options={solid,,rotate=180}]
  table[row sep=crcr]{
10	0.156267072010526	\\
11	0.124811063684211	\\
12	0.0926877078421052	\\
13	0.0660103145292631	\\
14	0.0442095232736842	\\
15	0.0271008486526316	\\
16	0.0169534647684211	\\
17	0.0101693326968421	\\
18	0.00545503371578947	\\
19	0.0026247296	\\
20	0.00120238893684211	\\
21	0.000399814870526316	\\
};
%\addlegendentry{LMMSE};


\addplot [color=mycolor3,solid,mark=o,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
10	0.138370602221053	\\
11	0.100816354442105	\\
12	0.0678921970915789	\\
13	0.0429870631924211	\\
14	0.0248431010930526	\\
15	0.0137143796168421	\\
16	0.00571388945368421	\\
17	0.00193796618947368	\\
18	0.00070578738	\\
19	0.000146869357894737	\\
20	1.29164315789474e-05	\\
21	7.70968421052632e-07	\\
};
%\addlegendentry{nuBEP \cite{Santos18}};

\addplot [color=mycolor,solid,mark=diamond,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
10	0.132240897550526	\\
11	0.0937927874	\\
12	0.0615727385957895	\\
13	0.0374344828147368	\\
14	0.0210383918084211	\\
15	0.0101798468631579	\\
16	0.0032300762	\\
17	0.00102648118210526	\\
18	0.000259698684210526	\\
19	2.13969715789474e-05	\\
20	5.75652631578947e-07	\\
};
%\addlegendentry{SEP \cite{Santos17}};

\addplot [color=mycolor2,solid,mark=x,mark size=2.6,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
10	0.138370608568421	\\
11	0.1008163784	\\
12	0.0678925039336842	\\
13	0.0429869749345263	\\
14	0.0248434950526316	\\
15	0.0137143903263158	\\
16	0.00571400803263158	\\
17	0.00193785194736842	\\
18	0.000705694863157895	\\
19	0.000146895147368421	\\
20	1.29214842105263e-05	\\
21	7.70968421052632e-07	\\
};
%\addlegendentry{KSEP};

\end{axis}


\begin{axis}[%
width=2.1in,
height=1.6in,
scale only axis,
every axis/.append style={font=\small},
xmajorgrids,
xmin=10,
xmax=21,
xlabel style={align=center}, xlabel={$\EbNo$ (dB) },
ymode=log,
ymin=1e-05,
ymax=2e-1,
yminorticks=true,
ylabel={BER},
name=plot2,
at=(plot1.below south west), anchor=above north west,
ymajorgrids,
yminorgrids,
title={(b) After $\nturbo=2$ outer loops },
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,
,font=\footnotesize
}
]

\addplot [color=blue,solid,mark=triangle,mark size=2.2,line width=1.1,mark options={solid,,rotate=180}]
  table[row sep=crcr]{
10	0.150951079589474	\\
11	0.113734333715789	\\
12	0.0792170109073684	\\
13	0.0532558435578948	\\
14	0.0317554462505263	\\
15	0.0193938651789474	\\
16	0.0102712165473684	\\
17	0.00444267206315789	\\
18	0.00164715045263158	\\
19	0.000651279421052632	\\
20	8.97718947368421e-05	\\
21	5.32477894736842e-06	\\
};
%\addlegendentry{LMMSE};


\addplot [color=mycolor3,solid,mark=o,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
10	0.0823586288294737	\\
11	0.0428810771713684	\\
12	0.0203621384842105	\\
13	0.0059667968	\\
14	0.00120826644210526	\\
15	0.000162505115789474	\\
16	1.26442105263158e-06	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
};
%\addlegendentry{nuBEP \cite{Santos18}};

\addplot [color=mycolor,solid,mark=diamond,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
10	0.132884592273684	\\
11	0.0933575388831579	\\
12	0.0611282442736842	\\
13	0.0364171772210526	\\
14	0.0205013953052632	\\
15	0.00929551735789474	\\
16	0.00261309051578947	\\
17	0.000864473526315789	\\
18	0.000159154031578947	\\
19	4.72861052631579e-06	\\
20	0	\\
};
%\addlegendentry{SEP \cite{Santos17}};

\addplot [color=mycolor2,solid,mark=x,mark size=2.6,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
10	0.0823582511242105	\\
11	0.0428812911532632	\\
12	0.0203618814210526	\\
13	0.00596680207368421	\\
14	0.00120829221052632	\\
15	0.000162433326315789	\\
16	1.26442105263158e-06	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
};
%\addlegendentry{KSEP};

\end{axis}

\begin{axis}[%
width=2.1in,
height=1.6in,
scale only axis,
every axis/.append style={font=\small},
xmajorgrids,
xmin=10,
xmax=21,
xlabel style={align=center}, xlabel={$\EbNo$ (dB) },
ymode=log,
ymin=1e-05,
ymax=2e-1,
yminorticks=true,
ylabel={BER},
name=plot3,
at=(plot2.below south west), anchor=above north west,
ymajorgrids,
yminorgrids,
title={(c) After $\nturbo=5$ outer loops },
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,
,font=\footnotesize
}
]

\addplot [color=blue,solid,mark=triangle,mark size=2.2,line width=1.1,mark options={solid,,rotate=180}]
  table[row sep=crcr]{
%10	0.150616564157895	\\
%11	0.112156499368421	\\
12	0.0773472572631579	\\
13	0.050897339631579	\\
14	0.0300951563157895	\\
15	0.0182232487368421	\\
16	0.00883577326315789	\\
17	0.00336328631578947	\\
18	0.00127845742105263	\\
19	0.000280248263157895	\\
20	2.83973157894737e-05	\\
21	0	\\
};
%\addlegendentry{LMMSE};


\addplot [color=mycolor3,solid,mark=o,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
10	0.0599864581578947	\\
11	0.0255518218421053	\\
12	0.007501984	\\
13	0.00106921326315789	\\
14	5.87225789473684e-05	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
};
%\addlegendentry{nuBEP \cite{Santos18}};

\addplot [color=mycolor,solid,mark=diamond,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
%10	0.132821484178947	\\
11	0.0932203093473684	\\
12	0.0610064053052632	\\
13	0.0362752147578947	\\
14	0.0204182285473684	\\
15	0.00918697478947369	\\
16	0.00255032711578947	\\
17	0.000848828694736842	\\
18	0.000144659642105263	\\
19	4.6618e-06	\\
20	0	\\
};
%\addlegendentry{SEP \cite{Santos17}};

\addplot [color=mycolor2,solid,mark=x,mark size=2.6,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
10	0.059993421	\\
11	0.0255530423157895	\\
12	0.00750010263157895	\\
13	0.00107224263157895	\\
14	5.83885789473684e-05	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
};
%\addlegendentry{KSEP};

\end{axis}



\end{tikzpicture}%

==> pics/BER64QAM-7tapsTurbo.tex <==
% This file was created by matlab2tikz v0.4.6 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
%\definecolor{mycolor}{cmyk}{1,0,1,0}
%%\definecolor{mycolor1}{rgb}{1.00000,0.50000,0.00000}%
%\definecolor{mycolor2}{rgb}{0.00000,0.80000,1.00000}%
%\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%\definecolor{mycolor4}{rgb}{0.45, 0.31, 0.59}%
%\definecolor{mycolor5}{rgb}{0.6, 0.4, 0.8}
%\definecolor{carnationpink}{rgb}{1.0, 0.65, 0.79}
%\definecolor{auburn}{rgb}{0.43, 0.21, 0.1}
%
\begin{tikzpicture}[scale=1]

%\node[draw=none,fill=none] at (6.3,5.5) {$64$-QAM};


%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% 64QAM 7taps b11 %%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%

%\hspace{-0.1cm}

\begin{axis}[%
width=2.1in,
height=1.6in,
scale only axis,
every axis/.append style={font=\small},
xmajorgrids,
xmin=8,
xmax=18,
xlabel style={align=center}, xlabel={$\EbNo$ (dB)},
ymode=log,
ymin=1e-05,
ymax=2e-1,
yminorticks=true,
ylabel={BER},
name=plot1,
%at=(plot1.below south west), anchor=above north west,
%at=(plot1.below south west),
%anchor=above north west,
ymajorgrids,
yminorgrids,
title={(a) After $\nturbo=0$ outer loops},
%title={Channel $h=[0.407 \; 0.815 \; 0.407]\trs$},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left
,font=\footnotesize
}%,yshift=-1cm
]

\addplot [color=blue,solid,mark=triangle,mark size=2.2,line width=1.1,mark options={solid,,rotate=180}]
  table[row sep=crcr]{
8	0.154459904642105	\\
9	0.121247725111579	\\
10	0.0864169155652632	\\
11	0.0591107596105263	\\
12	0.0370325256768421	\\
13	0.0218259012345263	\\
14	0.0122313132164211	\\
15	0.00567419342947369	\\
16	0.00225513909473684	\\
17	0.000847352842105263	\\
18	0.0002357888	\\
};
%\addlegendentry{LMMSE};


\addplot [color=mycolor3,solid,mark=o,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
8	0.136029115226316	\\
9	0.0954820079136842	\\
10	0.0611710907136842	\\
11	0.0355691905589474	\\
12	0.0192050123894737	\\
13	0.00821268852926316	\\
14	0.00209635222947368	\\
15	0.000743986642105263	\\
16	8.92776842105263e-05	\\
%16	0	\\
17	0	\\
18	0	\\
};
%\addlegendentry{nuBEP \cite{Santos18}};

\addplot [color=mycolor,solid,mark=diamond,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
8	0.128749659014526	\\
9	0.08650659064	\\
10	0.0531566095063158	\\
11	0.0290445077052632	\\
12	0.0143530968989474	\\
13	0.00456243444210526	\\
14	0.00099347795031579	\\
15	0.000222204157894737	\\
16	7.05183157894737e-06	\\
};
%\addlegendentry{SEP \cite{Santos17}};


\addplot [color=mycolor2,solid,mark=x,mark size=2.6,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
8	0.136029092573684	\\
9	0.0954819920926316	\\
10	0.0611709280736842	\\
11	0.0355690591863158	\\
12	0.0192050584210526	\\
13	0.0082127986871579	\\
14	0.00209628582947369	\\
15	0.000743991894736842	\\
16	8.92776842105263e-05	\\
17	0	\\
18	0	\\
};
%\addlegendentry{KSEP};

\end{axis}


\begin{axis}[%
width=2.1in,
height=1.6in,
scale only axis,
every axis/.append style={font=\small},
xmajorgrids,
xmin=8,
xmax=18,
xlabel style={align=center}, xlabel={$\EbNo$ (dB) },
ymode=log,
ymin=1e-05,
ymax=2e-1,
yminorticks=true,
ylabel={BER},
name=plot2,
at=(plot1.below south west), anchor=above north west,
ymajorgrids,
yminorgrids,
title={\begin{tabular}{c} (b) After $\nturbo=2$ outer loops \end{tabular}},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,
,font=\footnotesize
}
]

\addplot [color=blue,solid,mark=triangle,mark size=2.2,line width=1.1,mark options={solid,,rotate=180}]
  table[row sep=crcr]{
8	0.147489931589474	\\
9	0.105850946821053	\\
10	0.0700773083694737	\\
11	0.0427165658421053	\\
12	0.0244927029578947	\\
13	0.0124164852210526	\\
14	0.00387948891578948	\\
15	0.00130380149473684	\\
16	0.000403618852631579	\\
17	1.50236210526316e-05	\\
18	0	\\
};
%\addlegendentry{LMMSE};



\addplot [color=mycolor3,solid,mark=o,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
8	0.0818417521084211	\\
9	0.0392314143284211	\\
10	0.0155824633473684	\\
11	0.00347370464505263	\\
12	0.000526577968421053	\\
13	4.26090526315789e-06	\\
14	7.60694736842105e-07	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
};
%\addlegendentry{nuBEP \cite{Santos18}};

\addplot [color=mycolor,solid,mark=diamond,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
8	0.128986954642105	\\
9	0.0853604988	\\
10	0.0517232875094737	\\
11	0.0275798616421053	\\
12	0.0129807861452632	\\
13	0.0034180712968421	\\
14	0.000779836947368421	\\
15	7.76676115789473e-05	\\
16	7.55547368421053e-07	\\
};
%\addlegendentry{SEP \cite{Santos17}};


\addplot [color=mycolor2,solid,mark=x,mark size=2.6,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
8	0.081841809332421	\\
9	0.0392315355484211	\\
10	0.0155823127052632	\\
11	0.00347399283747368	\\
12	0.000526609115789474	\\
13	4.26090526315789e-06	\\
14	7.60694736842105e-07	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
};
%\addlegendentry{KSEP};

\end{axis}


\begin{axis}[%
width=2.1in,
height=1.6in,
scale only axis,
every axis/.append style={font=\small},
xmajorgrids,
xmin=8,
xmax=18,
xlabel style={align=center}, xlabel={$\EbNo$ (dB) },
ymode=log,
ymin=1e-05,
ymax=2e-1,
yminorticks=true,
ylabel={BER},
name=plot3,
at=(plot2.below south west), anchor=above north west,
ymajorgrids,
yminorgrids,
title={\begin{tabular}{c} (c) After $\nturbo=5$ outer loops \end{tabular}},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,
,font=\footnotesize
}
]

\addplot [color=blue,solid,mark=triangle,mark size=2.2,line width=1.1,mark options={solid,,rotate=180}]
  table[row sep=crcr]{
8	0.146659008189474	\\
9	0.102988026610526	\\
10	0.0676474062736842	\\
11	0.0395697452315789	\\
12	0.022788072368421	\\
13	0.0101980994105263	\\
14	0.00271274694736842	\\
15	0.00110355967368421	\\
16	0.000155432536842105	\\
17	0	\\
18	0	\\
};
%\addlegendentry{LMMSE};



\addplot [color=mycolor3,solid,mark=o,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
8	0.0606533684421053	\\
9	0.0219154082105263	\\
10	0.00555121468421053	\\
11	0.000485989305263158	\\
12	1.11021052631579e-06	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
};
%\addlegendentry{nuBEP \cite{Santos18}};

\addplot [color=mycolor,solid,mark=diamond,mark size=2.2,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
8	0.128895138115789	\\
9	0.0851459117368421	\\
10	0.0514852824105263	\\
11	0.0273811412421053	\\
12	0.0127900634631579	\\
13	0.00329309613684211	\\
14	0.000759036042105263	\\
15	6.7963747368421e-05	\\
16	7.50410526315789e-07	\\
};
%\addlegendentry{SEP \cite{Santos17}};


\addplot [color=mycolor2,solid,mark=x,mark size=2.6,line width=1.1,mark options={solid}]
  table[row sep=crcr]{
8	0.0606545852557895	\\
9	0.0219133983684211	\\
10	0.00555232694736842	\\
11	0.000485701568421053	\\
12	1.11021052631579e-06	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
};
%\addlegendentry{KSEP};

\end{axis}



\end{tikzpicture}%

==> pics/SysModelTurbo3.tex <==
%\usepackage{notation}

\tikzset{block/.style = {draw, rectangle, line width=0.5pt,
minimum height=1cm, minimum width=0.9cm,rounded corners},
input/.style = {coordinate},
output/.style = {coordinate},
window/.style={rectangle,draw,dashed,minimum width=6.8cm,minimum height=3.3cm,line width=1.1pt},
virtual/.style={coordinate},
}

\begin{tikzpicture}[auto, >={Latex[width=5pt,length=5pt]}]
% We start by placing the blocks
\node [input, name=input] {};
\node [block, right = 0.7 cm of input, name=cod] {\begin{tabular}{c}Channel\\Coder\end{tabular}};
%\node [block, right = 0.7 cm of cod, name=inter] {$\prod$};
\node [block, right = 0.7 cm of cod, name=mod] {Modulator};
\node [block, right = 0.9 cm of mod, name=channel] {H(z)};
\node [misuma, right=0.4 cm of channel, minimum size=0.65cm ] (sumador) {};     
\node [block, right =0.9 cm of sumador, name=eq] {Equalizer};
%\node [misuma, right=1.30 cm of eq, minimum size=0.50cm, name=sum3] {};   
%\node [virtual, below =1.45 cm of sum3, name=v3] {};
%\node [block, right =1.65 cm of eq, name=demap] {$\!\!\!$\begin{tabular}{c}Demap\\$\varphi(\cdot)$\end{tabular}$\!\!\!$};
\node [block, right =1.65 cm of eq, name=demap] {Demap};
%\node [block, right =1.4 cm of demap, name=deinter] {$\prod\inv$};
\node [virtual, right =0.7 cm of demap, name=v1] {};
\node [block, right = 0.7 cm of v1, name=decoder] {\begin{tabular}{c}Channel\\Decoder\end{tabular}};
\node [input, below =0.7 cm of sumador] (noise) {};
\node [output, right = 0.7 cm of decoder] (output) {};
\node[virtual, below=1.45 cm of v1, name=sum2] {};
%\node [misuma, below=1.45 cm of v1, minimum size=0.50cm, name=sum2] {};     
%\node [block, left = 0.5 cm of sum2, name=inter2] {$\prod$};
\node [block, left = 0.9 cm of sum2, name=map] {Map};
% Once the nodes are placed, connecting them is easy.
\draw [->] (input) -- node {$\displaystyle a_i$} (cod);
%\draw [->] (cod) -- node {$\displaystyle b_t$} (inter);
\draw [->] (cod) -- node {$\displaystyle b_t$} (mod);
\draw [->] (mod) -- node {$\displaystyle \beforechannel_\iter$} (channel);
\draw [->] (channel) -- node {} (eq);
\draw [->] (noise) -- node[pos=0.4,left] {$\displaystyle \noise_\iter$} (sumador);
\draw [->] (sumador) -- node {$\displaystyle \afterchannel_\iter$} (eq);
\draw [->] (eq) -- node {$\displaystyle p_E(\beforechannel_\iter|\vect{\afterchannel})$} (demap);
%\draw [->] (sum3) -- node {} (demap);
%\draw [->] (v3) -- node[label={[shift={(-0.10,0.10)}]--}] {} (sum3);
%\draw [->] (eq) -- node[below] {$\displaystyle \hat{\beforechannel}_\iter$} (demap);
%\draw [->] (demap) -- node {$\displaystyle L_E(c_t)$} (deinter);
\draw [->] (demap) -- node {$\displaystyle L_E(b_t)$} (decoder);
%\draw [->] (demap) -- node[below] {$\displaystyle \hat{b}_t$} (decoder);
\draw [->] (decoder) -- node {$\displaystyle \widehat{a}_i$}(output);
\draw [-] (decoder.south) |- node[left,pos=0.34] {$\displaystyle L_D(b_t)$}(sum2);
%\draw [->] (v1) -- node[label={[shift={(-0.33,-0.75)}]--}] {} (sum2);
%\draw [->] (sum2) -- node[above] {} (inter2);
\draw [->] (sum2) -- node[above] {} (map);
\draw [->] (map) -| node[above,pos=0.25] {$\displaystyle p_{D}(\beforechannel_\iter)$}(eq); 

\node[window, name=win1,minimum width=5.2cm,label=above:Transmitter] at (2.5,-0.75) {};
\node[window, name=win1,minimum width=2.8cm,label=above:Channel] at (6.6,-0.75) {};
\node[window, name=win1,minimum width=9.3cm,label=above:Turbo receiver] at (12.75,-0.75) {};

\end{tikzpicture}
